Quantum transport in a driven disordered potential: onset of directed current and noise-induced current reversal

We study motion of a quantum wavepacket in a one-dimensional potential with correlated disorder. Presence of long-range potential correlations allows for existence of both localized and extended states. Weak time-dependent perturbation in the form of a fluctuating plane wave is superimposed onto the potential. This model can be realized in experiments with optically trapped cold atoms. Time-dependent perturbation causes transitions between localized and extended states. Owing to violation of space-time symmetries, there arises atomic current which is codirectional with the wave-like perturbation. However, it is shown that the perturbation can drag atoms only within some limited time interval, and then the current changes its direction. Increasing of the perturbation bandwidth and/or amplitude results in decreasing of the time of current reversal. We argue that onset of the current reversal is associated with inhomogeneity of diffusion in the momentum space.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

